ConRAG: Consensus-Driven Evidence Flow for Multi-Hop Question Answering

Retrieval-augmented generation (RAG) has emerged as a promising paradigm for enhancing large language models (LLMs) on multi-hop question answering (QA), which requires reasoning over evidence from multiple documents. However, current multi-hop RAG approaches still struggle with evidence selection and information transfer, i.e., retrieving irrelevant passages or failing to pass intermediate information to subsequent reasoning steps, thereby hindering coherent multi-hop reasoning. To this end, we propose ConRAG, a consensus-driven evidence flow framework that effectively boosts LLM performance on complex multi-hop QA. In short, the core of ConRAG is to select relevant evidence via consensus-driven multi-view ranking, and leverage a slot-based mechanism to transfer intermediate information between dependent reasoning steps. Extensive experiments across three multi-hop QA benchmarks show that ConRAG surpasses the baselines by a clear margin. Encouragingly, on Gemma-4-31B-it, ConRAG outperforms the strongest baseline by 5.8 points in average score, while reducing total end-to-end runtime and token consumption by 75.9% and 67.3%, respectively.

==> Figures/knowledge_graph_schema.tex <==
% Complete fixed label set supplied to the extraction prompt.
\begin{tcblisting}{conragpromptbox,title={Knowledge graph extraction schema}}
{
  "nodes": [
    "person", "character", "organization", "group", "location", "facility", "event", "work", "award",
    "role", "object", "concept", "species", "natural_feature", "natural_phenomenon", "time_period",
    "language", "religion", "ethnicity"
  ],
  "relations": [
    "located_in", "part_of", "contains", "adjacent_to", "borders", "connected_to", "crosses",
    "flows_through", "born_in", "died_in", "buried_in", "lives_in", "citizen_of", "speaks",
    "follows_religion", "belongs_to_ethnic_group", "holds_role", "works_for", "studies_at",
    "trained_under", "member_of", "affiliated_with", "leads", "controls", "founded", "owns", "acquired",
    "headquartered_in", "capital_of", "parent_of", "sibling_of", "married_to", "friend_of", "created_by",
    "directed_by", "written_by", "composed_by", "produced_by", "published_by", "broadcast_by",
    "performed_by", "acts_in", "appears_in", "portrays", "adapted_from", "based_on", "influenced_by",
    "collaborates_with", "set_in", "depicts", "references", "sequel_to", "prequel_to", "remake_of",
    "wins", "nominated_for", "organizes", "participates_in", "represents", "plays_for", "coaches",
    "competes_against", "defeats", "precedes", "succeeds", "replaces", "allied_with", "supports",
    "opposes", "meets", "attacks", "kills", "protects", "captures", "escapes_from", "betrays",
    "commands", "travels_to", "uses", "seeks", "finds", "reveals", "causes", "named_after",
    "originates_from", "developed_by", "discovered_by", "invented_by", "related_to", "features",
    "designed_by"
  ],
  "attributes": [
    "alias", "former_name", "nickname", "acronym", "description", "definition", "type", "status",
    "occupation", "nationality", "gender", "genre", "language", "religion", "ethnicity", "birth_date",
    "death_date", "cause_of_death", "age", "height", "weight", "position", "rank", "office",
    "term_start", "term_end", "years_active", "debut", "date", "year", "time", "start_date", "end_date",
    "release_date", "publication_date", "runtime", "duration", "season", "edition", "budget", "revenue",
    "box_office", "score", "rating", "count", "population", "area", "size", "length", "elevation",
    "capacity", "value", "prize", "award_count", "founding_date", "dissolution_date", "scientific_name",
    "episode_count", "track_count", "page_count", "coordinates", "color", "trait", "ability", "motive",
    "goal", "appearance", "material", "movement", "style", "instrument", "motto", "website"
  ]
}
\end{tcblisting}
\vspace{10pt}
\caption{\textbf{Schema for knowledge graph extraction.}}
\label{fig:knowledge_graph_schema}



==> Figures/prompt_final_answer_synthesis.tex <==
% Full prompt instructions and input template.
\begin{tcblisting}{conragpromptbox,title={Final answer synthesis prompt}}
# Role
You are the final answer agent for an evidence-grounded RAG QA system.

# Task
Produce the direct final answer from the supplied evidence.

# Instructions
- Return only the direct answer, as concisely as possible.
- Do not explain or provide any additional context.
- If the answer is a simple yes/no, return exactly `Yes.` or `No.`
- If the answer is a name, return only the name.
- If the answer is a date, return only the date.
- If the answer is a number, return only the number.
- If the answer requires a brief phrase, make it as concise as possible.
- Give only the essential answer, nothing more.

# Output Format
Return only the final answer string.

# Input
<question>
{question}
</question>

<evidence>
{evidence}
</evidence>
\end{tcblisting}
\vspace{10pt}
\caption{\textbf{Prompt for final answer synthesis.}}
\label{fig:prompt_final_answer_synthesis}


==> Figures/prompt_knowledge_graph_extraction.tex <==
% Full prompt instructions and input template.
\begin{tcblisting}{conragpromptbox,title={Knowledge graph extraction prompt}}
# Role
You are an evidence-grounded knowledge graph extraction agent.

# Task
Extract explicit graph facts from a passage for retrieval.

# Instructions
- Use `schema` as the preferred label set; create new labels only when needed.
- Use only facts stated in `passage`; do not infer.
- Preserve passage entity names; merge entities only when the passage clearly treats them as identical.
- Split dense passages into separate facts.
- Put relations in directed triples: subject, relation, object.
- Put literal values in attributes, including dates, roles, locations, genres, counts, awards, occupations, nationalities, and categories.
- Include every entity referenced by triples or attributes in `entities`.
- Keep labels concise and retrieval-friendly.

# Output Format
Return valid JSON only. Do not include markdown, citations, explanations, reasoning, or extra keys.
{
  "attributes": {"<entity_name>": ["<attribute_key>: <attribute_value>"]},
  "triples": [["<subject>", "<relation>", "<object>"]],
  "entities": {"<entity_name>": "<entity_type>"}
}

If no explicit graph facts are present, return:
{"attributes": {}, "triples": [], "entities": {}}

# Input
<schema>
{schema}
</schema>

<passage>
{passage}
</passage>
\end{tcblisting}
\vspace{10pt}
\caption{\textbf{Prompt for knowledge graph extraction.}}
\label{fig:prompt_knowledge_graph_extraction}


==> Figures/prompt_question_decomposition.tex <==
% Full prompt instructions and input template.
\begin{tcblisting}{conragpromptbox,title={Question decomposition prompt}}
# Role
You are a retrieval planner for multi-hop question answering.

# Task
Create the retrieval plan required to answer the question using the evidence.

# Instructions
- `acquired_information`: concise facts explicitly stated in `evidence`; no inference.
- Do not answer directly. `plan` must be non-empty.
- Plan only for missing facts or facts that need verification needed to answer `question`.
- Preserve the target slot, entity constraints, comparisons, and yes/no/all/both conditions.
- Use the fewest retrieval-oriented steps; resolve bridge entities before dependent facts.
- Make `sub_question` self-contained except for `<dep:ID>` placeholders.
- Use zero-based contiguous ids; dependencies must be earlier ids.
- Every `<dep:ID>` must appear in `dependencies`; no unused dependencies.

# Output Format
Return valid JSON only. Do not include explanations, markdown, citations, or extra keys.
{
  "acquired_information": "<complete concise grounded facts useful for answering question>",
  "plan": [
    {
      "id": 0,
      "sub_question": "<retrieval-oriented subquestion>",
      "dependencies": [<integer>, ...]
    }
  ]
}

# Input
<question>
{question}
</question>

<evidence>
{evidence}
</evidence>
\end{tcblisting}
\vspace{10pt}
\caption{\textbf{Prompt for question decomposition.}}
\label{fig:prompt_question_decomposition}


==> Figures/prompt_subquestion_answering.tex <==
% Full prompt instructions and input template.
\begin{tcblisting}{conragpromptbox,title={Subquestion answering prompt}}
# Role
You are an evidence-grounded subquestion answering agent.

# Task
Answer one plan step from evidence.

# Instructions
- Use `original_question` to preserve the target slot and answer type.
- Use `acquired_information` as already grounded context.
- Use `sub_question` as the immediate question to answer.
- Return the shortest grounded value that answers `sub_question`.
- If one entity or value is requested, return one entity or value, not a list.
- Do not substitute related slots such as employer for school, birthplace for nationality, producer for director, or participant for winner.
- Put complete, concise, grounded facts that directly help answer `original_question` in `acquired_information`.

# Output Format
Return valid JSON only. Do not include reasoning traces, markdown, citations, or extra keys.
{
  "answer": "<short answer>",
  "acquired_information": "<complete concise grounded facts useful for answering original_question>"
}

# Input
<original_question>
{original_question}
</original_question>

<acquired_information>
{acquired_information}
</acquired_information>

<sub_question>
{sub_question}
</sub_question>

<evidence>
{evidence}
</evidence>
\end{tcblisting}
\vspace{10pt}
\caption{\textbf{Prompt for subquestion answering.}}
\label{fig:prompt_subquestion_answering}

